An exact formula for optimal axis-parallel packing of eight squares

We determine the smallest square container for eight axis-parallel squares of prescribed side lengths. The optimal side length is the minimum of the costs of 23 explicit packing strategies, and each cost is a maximum of sums of side lengths. No minimum of fewer convex functions represents it. Three strategies suffice for seven squares; the jump to 23 for eight squares witnesses the beginning of a combinatorial explosion. We prove the formula by combining the constructions with geometric lower bounds derived from disjoint coordinate projections, cornering arguments, and a weighted area comparison.

==> (inline-0) <==
\begin{tikzpicture}[x=0.0707cm,y=0.0707cm]
\useasboundingbox (0,-3.28) rectangle (47.56,41);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (21,21);
\node[font=\scriptsize,inner sep=0pt] at (10.5,10.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (23,10) rectangle (41,28);
\node[font=\scriptsize,inner sep=0pt] at (32,19) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,26) rectangle (15,41);
\node[font=\scriptsize,inner sep=0pt] at (7.5,33.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (28,28) rectangle (41,41);
\node[font=\scriptsize,inner sep=0pt] at (34.5,34.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (15,29) rectangle (27,41);
\node[font=\scriptsize,inner sep=0pt] at (21,35) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (31,0) rectangle (41,10);
\node[font=\scriptsize,inner sep=0pt] at (36,5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (21,0) rectangle (30,9);
\node[font=\scriptsize,inner sep=0pt] at (25.5,4.5) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (15,21) rectangle (23,29);
\node[font=\scriptsize,inner sep=0pt] at (19,25) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (41,41);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-3.28) rectangle (15,-0.82);
\node[font=\tiny,inner sep=0pt] at (7.5,-2.05) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (15,-3.28) rectangle (23,-0.82);
\node[font=\tiny,inner sep=0pt] at (19,-2.05) {$7$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (23,-3.28) rectangle (41,-0.82);
\node[font=\tiny,inner sep=0pt] at (32,-2.05) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (41.82,0) rectangle (44.28,21);
\node[font=\tiny,inner sep=0pt] at (43.05,10.5) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (41.82,21) rectangle (44.28,29);
\node[font=\tiny,inner sep=0pt] at (43.05,25) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (41.82,29) rectangle (44.28,41);
\node[font=\tiny,inner sep=0pt] at (43.05,35) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (45.1,0) rectangle (47.56,10);
\node[font=\tiny,inner sep=0pt] at (46.33,5) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (45.1,10) rectangle (47.56,28);
\node[font=\tiny,inner sep=0pt] at (46.33,19) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (45.1,28) rectangle (47.56,41);
\node[font=\tiny,inner sep=0pt] at (46.33,34.5) {$3$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\alpha$,\quad $L_8^*=41$\\ $s=(21,18,15,13,12,10,9,8)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0725cm,y=0.0725cm]
\useasboundingbox (0,-3.2) rectangle (43.2,40);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (20,20);
\node[font=\scriptsize,inner sep=0pt] at (10,10) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (22,0) rectangle (40,18);
\node[font=\scriptsize,inner sep=0pt] at (31,9) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,25) rectangle (15,40);
\node[font=\scriptsize,inner sep=0pt] at (7.5,32.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (15,27) rectangle (28,40);
\node[font=\scriptsize,inner sep=0pt] at (21.5,33.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (29,29) rectangle (40,40);
\node[font=\scriptsize,inner sep=0pt] at (34.5,34.5) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (30,18) rectangle (40,28);
\node[font=\scriptsize,inner sep=0pt] at (35,23) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (22,18) rectangle (30,26);
\node[font=\scriptsize,inner sep=0pt] at (26,22) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (15,20) rectangle (22,27);
\node[font=\scriptsize,inner sep=0pt] at (18.5,23.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (40,40);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-3.2) rectangle (15,-0.8);
\node[font=\tiny,inner sep=0pt] at (7.5,-2) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (15,-3.2) rectangle (22,-0.8);
\node[font=\tiny,inner sep=0pt] at (18.5,-2) {$7$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (22,-3.2) rectangle (30,-0.8);
\node[font=\tiny,inner sep=0pt] at (26,-2) {$6$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (30,-3.2) rectangle (40,-0.8);
\node[font=\tiny,inner sep=0pt] at (35,-2) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (40.8,0) rectangle (43.2,20);
\node[font=\tiny,inner sep=0pt] at (42,10) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (40.8,20) rectangle (43.2,27);
\node[font=\tiny,inner sep=0pt] at (42,23.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (40.8,27) rectangle (43.2,40);
\node[font=\tiny,inner sep=0pt] at (42,33.5) {$3$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\beta$,\quad $L_8^*=40$\\ $s=(20,18,15,13,11,10,8,7)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.069cm,y=0.069cm]
\useasboundingbox (0,-0.001) rectangle (48.72,42);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (20,20);
\node[font=\scriptsize,inner sep=0pt] at (10,10) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (24,0) rectangle (42,18);
\node[font=\scriptsize,inner sep=0pt] at (33,9) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (14,27) rectangle (29,42);
\node[font=\scriptsize,inner sep=0pt] at (21.5,34.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,28) rectangle (14,42);
\node[font=\scriptsize,inner sep=0pt] at (7,35) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (30,30) rectangle (42,42);
\node[font=\scriptsize,inner sep=0pt] at (36,36) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (31,18) rectangle (42,29);
\node[font=\scriptsize,inner sep=0pt] at (36.5,23.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (22,18) rectangle (31,27);
\node[font=\scriptsize,inner sep=0pt] at (26.5,22.5) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,20) rectangle (8,28);
\node[font=\scriptsize,inner sep=0pt] at (4,24) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (42,42);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (42.84,0) rectangle (45.36,20);
\node[font=\tiny,inner sep=0pt] at (44.1,10) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (42.84,20) rectangle (45.36,28);
\node[font=\tiny,inner sep=0pt] at (44.1,24) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (42.84,28) rectangle (45.36,42);
\node[font=\tiny,inner sep=0pt] at (44.1,35) {$3$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (46.2,0) rectangle (48.72,18);
\node[font=\tiny,inner sep=0pt] at (47.46,9) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (46.2,18) rectangle (48.72,27);
\node[font=\tiny,inner sep=0pt] at (47.46,22.5) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (46.2,27) rectangle (48.72,42);
\node[font=\tiny,inner sep=0pt] at (47.46,34.5) {$2$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\gamma$,\quad $L_8^*=42$\\ $s=(20,18,15,14,12,11,9,8)$}\par
\end{minipage}

\smallskip
\noindent \begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0604cm,y=0.0604cm]
\useasboundingbox (0,-0.001) rectangle (55.68,48);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (23,23);
\node[font=\scriptsize,inner sep=0pt] at (11.5,11.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (27,0) rectangle (48,21);
\node[font=\scriptsize,inner sep=0pt] at (37.5,10.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (13,30) rectangle (31,48);
\node[font=\scriptsize,inner sep=0pt] at (22,39) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (32,32) rectangle (48,48);
\node[font=\scriptsize,inner sep=0pt] at (40,40) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,35) rectangle (13,48);
\node[font=\scriptsize,inner sep=0pt] at (6.5,41.5) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,23) rectangle (12,35);
\node[font=\scriptsize,inner sep=0pt] at (6,29) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (38,21) rectangle (48,31);
\node[font=\scriptsize,inner sep=0pt] at (43,26) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (29,21) rectangle (38,30);
\node[font=\scriptsize,inner sep=0pt] at (33.5,25.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (48,48);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,0) rectangle (51.84,23);
\node[font=\tiny,inner sep=0pt] at (50.4,11.5) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,23) rectangle (51.84,35);
\node[font=\tiny,inner sep=0pt] at (50.4,29) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,35) rectangle (51.84,48);
\node[font=\tiny,inner sep=0pt] at (50.4,41.5) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.8,0) rectangle (55.68,21);
\node[font=\tiny,inner sep=0pt] at (54.24,10.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.8,21) rectangle (55.68,30);
\node[font=\tiny,inner sep=0pt] at (54.24,25.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.8,30) rectangle (55.68,48);
\node[font=\tiny,inner sep=0pt] at (54.24,39) {$2$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\delta$,\quad $L_8^*=48$\\ $s=(23,21,18,16,13,12,10,9)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.069cm,y=0.069cm]
\useasboundingbox (0,-3.36) rectangle (45.36,42);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (24,24);
\node[font=\scriptsize,inner sep=0pt] at (12,12) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (25,0) rectangle (42,17);
\node[font=\scriptsize,inner sep=0pt] at (33.5,8.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,27) rectangle (15,42);
\node[font=\scriptsize,inner sep=0pt] at (7.5,34.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (29,17) rectangle (42,30);
\node[font=\scriptsize,inner sep=0pt] at (35.5,23.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (30,30) rectangle (42,42);
\node[font=\scriptsize,inner sep=0pt] at (36,36) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (15,24) rectangle (24,33);
\node[font=\scriptsize,inner sep=0pt] at (19.5,28.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (22,34) rectangle (30,42);
\node[font=\scriptsize,inner sep=0pt] at (26,38) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (15,35) rectangle (22,42);
\node[font=\scriptsize,inner sep=0pt] at (18.5,38.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (42,42);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-3.36) rectangle (15,-0.84);
\node[font=\tiny,inner sep=0pt] at (7.5,-2.1) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (15,-3.36) rectangle (22,-0.84);
\node[font=\tiny,inner sep=0pt] at (18.5,-2.1) {$7$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (22,-3.36) rectangle (30,-0.84);
\node[font=\tiny,inner sep=0pt] at (26,-2.1) {$6$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (30,-3.36) rectangle (42,-0.84);
\node[font=\tiny,inner sep=0pt] at (36,-2.1) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (42.84,0) rectangle (45.36,17);
\node[font=\tiny,inner sep=0pt] at (44.1,8.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (42.84,17) rectangle (45.36,30);
\node[font=\tiny,inner sep=0pt] at (44.1,23.5) {$3$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (42.84,30) rectangle (45.36,42);
\node[font=\tiny,inner sep=0pt] at (44.1,36) {$4$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\varepsilon$,\quad $L_8^*=42$\\ $s=(24,17,15,13,12,9,8,7)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0617cm,y=0.0617cm]
\useasboundingbox (0,-0.001) rectangle (54.52,47);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (28,28);
\node[font=\scriptsize,inner sep=0pt] at (14,14) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (29,0) rectangle (47,18);
\node[font=\scriptsize,inner sep=0pt] at (38,9) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (30,18) rectangle (47,35);
\node[font=\scriptsize,inner sep=0pt] at (38.5,26.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (10,34) rectangle (23,47);
\node[font=\scriptsize,inner sep=0pt] at (16.5,40.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (35,35) rectangle (47,47);
\node[font=\scriptsize,inner sep=0pt] at (41,41) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (23,36) rectangle (34,47);
\node[font=\scriptsize,inner sep=0pt] at (28.5,41.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,37) rectangle (10,47);
\node[font=\scriptsize,inner sep=0pt] at (5,42) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,28) rectangle (9,37);
\node[font=\scriptsize,inner sep=0pt] at (4.5,32.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (47,47);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (47.94,0) rectangle (50.76,18);
\node[font=\tiny,inner sep=0pt] at (49.35,9) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (47.94,18) rectangle (50.76,35);
\node[font=\tiny,inner sep=0pt] at (49.35,26.5) {$2$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (47.94,35) rectangle (50.76,47);
\node[font=\tiny,inner sep=0pt] at (49.35,41) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51.7,0) rectangle (54.52,28);
\node[font=\tiny,inner sep=0pt] at (53.11,14) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51.7,28) rectangle (54.52,37);
\node[font=\tiny,inner sep=0pt] at (53.11,32.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51.7,37) rectangle (54.52,47);
\node[font=\tiny,inner sep=0pt] at (53.11,42) {$6$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\zeta$,\quad $L_8^*=47$\\ $s=(28,18,17,13,12,11,10,9)$}\par
\end{minipage}

\smallskip
\noindent \begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.058cm,y=0.058cm]
\useasboundingbox (0,-0.001) rectangle (58,50);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (24,24);
\node[font=\scriptsize,inner sep=0pt] at (12,12) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (28,0) rectangle (50,22);
\node[font=\scriptsize,inner sep=0pt] at (39,11) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (16,31) rectangle (35,50);
\node[font=\scriptsize,inner sep=0pt] at (25.5,40.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,34) rectangle (16,50);
\node[font=\scriptsize,inner sep=0pt] at (8,42) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (36,36) rectangle (50,50);
\node[font=\scriptsize,inner sep=0pt] at (43,43) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (37,22) rectangle (50,35);
\node[font=\scriptsize,inner sep=0pt] at (43.5,28.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,24) rectangle (10,34);
\node[font=\scriptsize,inner sep=0pt] at (5,29) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (28,22) rectangle (37,31);
\node[font=\scriptsize,inner sep=0pt] at (32.5,26.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (50,50);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51,0) rectangle (54,24);
\node[font=\tiny,inner sep=0pt] at (52.5,12) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51,24) rectangle (54,34);
\node[font=\tiny,inner sep=0pt] at (52.5,29) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51,34) rectangle (54,50);
\node[font=\tiny,inner sep=0pt] at (52.5,42) {$3$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (55,0) rectangle (58,22);
\node[font=\tiny,inner sep=0pt] at (56.5,11) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (55,22) rectangle (58,31);
\node[font=\tiny,inner sep=0pt] at (56.5,26.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (55,31) rectangle (58,50);
\node[font=\tiny,inner sep=0pt] at (56.5,40.5) {$2$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\eta$,\quad $L_8^*=50$\\ $s=(24,22,19,16,14,13,10,9)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0558cm,y=0.0558cm]
\useasboundingbox (0,-0.001) rectangle (56.16,52);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (24,24);
\node[font=\scriptsize,inner sep=0pt] at (12,12) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (30,0) rectangle (52,22);
\node[font=\scriptsize,inner sep=0pt] at (41,11) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,33) rectangle (19,52);
\node[font=\scriptsize,inner sep=0pt] at (9.5,42.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (19,35) rectangle (36,52);
\node[font=\scriptsize,inner sep=0pt] at (27.5,43.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (37,37) rectangle (52,52);
\node[font=\scriptsize,inner sep=0pt] at (44.5,44.5) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (38,22) rectangle (52,36);
\node[font=\scriptsize,inner sep=0pt] at (45,29) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (26,22) rectangle (38,34);
\node[font=\scriptsize,inner sep=0pt] at (32,28) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,24) rectangle (9,33);
\node[font=\scriptsize,inner sep=0pt] at (4.5,28.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (52,52);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (53.04,0) rectangle (56.16,24);
\node[font=\tiny,inner sep=0pt] at (54.6,12) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (53.04,24) rectangle (56.16,33);
\node[font=\tiny,inner sep=0pt] at (54.6,28.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (53.04,33) rectangle (56.16,52);
\node[font=\tiny,inner sep=0pt] at (54.6,42.5) {$2$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\theta$,\quad $L_8^*=52$\\ $s=(24,22,19,17,15,14,12,9)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0604cm,y=0.0604cm]
\useasboundingbox (0,-3.84) rectangle (55.68,48);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (25,25);
\node[font=\scriptsize,inner sep=0pt] at (12.5,12.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (26,0) rectangle (48,22);
\node[font=\scriptsize,inner sep=0pt] at (37,11) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,30) rectangle (18,48);
\node[font=\scriptsize,inner sep=0pt] at (9,39) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (33,33) rectangle (48,48);
\node[font=\scriptsize,inner sep=0pt] at (40.5,40.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (18,34) rectangle (32,48);
\node[font=\scriptsize,inner sep=0pt] at (25,41) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (37,22) rectangle (48,33);
\node[font=\scriptsize,inner sep=0pt] at (42.5,27.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (27,22) rectangle (37,32);
\node[font=\scriptsize,inner sep=0pt] at (32,27) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (18,25) rectangle (27,34);
\node[font=\scriptsize,inner sep=0pt] at (22.5,29.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (48,48);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-3.84) rectangle (18,-0.96);
\node[font=\tiny,inner sep=0pt] at (9,-2.4) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (18,-3.84) rectangle (27,-0.96);
\node[font=\tiny,inner sep=0pt] at (22.5,-2.4) {$7$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (27,-3.84) rectangle (37,-0.96);
\node[font=\tiny,inner sep=0pt] at (32,-2.4) {$6$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (37,-3.84) rectangle (48,-0.96);
\node[font=\tiny,inner sep=0pt] at (42.5,-2.4) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,0) rectangle (51.84,22);
\node[font=\tiny,inner sep=0pt] at (50.4,11) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,22) rectangle (51.84,33);
\node[font=\tiny,inner sep=0pt] at (50.4,27.5) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,33) rectangle (51.84,48);
\node[font=\tiny,inner sep=0pt] at (50.4,40.5) {$3$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.8,0) rectangle (55.68,25);
\node[font=\tiny,inner sep=0pt] at (54.24,12.5) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.8,25) rectangle (55.68,34);
\node[font=\tiny,inner sep=0pt] at (54.24,29.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.8,34) rectangle (55.68,48);
\node[font=\tiny,inner sep=0pt] at (54.24,41) {$4$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\iota$,\quad $L_8^*=48$\\ $s=(25,22,18,15,14,11,10,9)$}\par
\end{minipage}

\smallskip
\noindent \begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0659cm,y=0.0659cm]
\useasboundingbox (0,-3.52) rectangle (47.52,44);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (24,24);
\node[font=\scriptsize,inner sep=0pt] at (12,12) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (28,0) rectangle (44,16);
\node[font=\scriptsize,inner sep=0pt] at (36,8) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (29,16) rectangle (44,31);
\node[font=\scriptsize,inner sep=0pt] at (36.5,23.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,30) rectangle (14,44);
\node[font=\scriptsize,inner sep=0pt] at (7,37) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (31,31) rectangle (44,44);
\node[font=\scriptsize,inner sep=0pt] at (37.5,37.5) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (14,24) rectangle (24,34);
\node[font=\scriptsize,inner sep=0pt] at (19,29) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (14,35) rectangle (23,44);
\node[font=\scriptsize,inner sep=0pt] at (18.5,39.5) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (23,36) rectangle (31,44);
\node[font=\scriptsize,inner sep=0pt] at (27,40) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (44,44);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-3.52) rectangle (14,-0.88);
\node[font=\tiny,inner sep=0pt] at (7,-2.2) {$3$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (14,-3.52) rectangle (23,-0.88);
\node[font=\tiny,inner sep=0pt] at (18.5,-2.2) {$6$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (23,-3.52) rectangle (31,-0.88);
\node[font=\tiny,inner sep=0pt] at (27,-2.2) {$7$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (31,-3.52) rectangle (44,-0.88);
\node[font=\tiny,inner sep=0pt] at (37.5,-2.2) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (44.88,0) rectangle (47.52,16);
\node[font=\tiny,inner sep=0pt] at (46.2,8) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (44.88,16) rectangle (47.52,31);
\node[font=\tiny,inner sep=0pt] at (46.2,23.5) {$2$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (44.88,31) rectangle (47.52,44);
\node[font=\tiny,inner sep=0pt] at (46.2,37.5) {$4$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\kappa$,\quad $L_8^*=44$\\ $s=(24,16,15,14,13,10,9,8)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0569cm,y=0.0569cm]
\useasboundingbox (0,-4.08) rectangle (55.08,51);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (26,26);
\node[font=\scriptsize,inner sep=0pt] at (13,13) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (28,0) rectangle (51,23);
\node[font=\scriptsize,inner sep=0pt] at (39.5,11.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,31) rectangle (20,51);
\node[font=\scriptsize,inner sep=0pt] at (10,41) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (34,34) rectangle (51,51);
\node[font=\scriptsize,inner sep=0pt] at (42.5,42.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (20,38) rectangle (33,51);
\node[font=\scriptsize,inner sep=0pt] at (26.5,44.5) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (20,26) rectangle (32,38);
\node[font=\scriptsize,inner sep=0pt] at (26,32) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (41,23) rectangle (51,33);
\node[font=\scriptsize,inner sep=0pt] at (46,28) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (32,23) rectangle (41,32);
\node[font=\scriptsize,inner sep=0pt] at (36.5,27.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (51,51);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-4.08) rectangle (20,-1.02);
\node[font=\tiny,inner sep=0pt] at (10,-2.55) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (20,-4.08) rectangle (32,-1.02);
\node[font=\tiny,inner sep=0pt] at (26,-2.55) {$5$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (32,-4.08) rectangle (41,-1.02);
\node[font=\tiny,inner sep=0pt] at (36.5,-2.55) {$7$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (41,-4.08) rectangle (51,-1.02);
\node[font=\tiny,inner sep=0pt] at (46,-2.55) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.02,0) rectangle (55.08,26);
\node[font=\tiny,inner sep=0pt] at (53.55,13) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.02,26) rectangle (55.08,38);
\node[font=\tiny,inner sep=0pt] at (53.55,32) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (52.02,38) rectangle (55.08,51);
\node[font=\tiny,inner sep=0pt] at (53.55,44.5) {$4$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\lambda$,\quad $L_8^*=51$\\ $s=(26,23,20,17,13,12,10,9)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.023cm,y=0.023cm]
\useasboundingbox (0,-0.001) rectangle (146.16,126);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (74,74);
\node[font=\scriptsize,inner sep=0pt] at (37,37) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (75,0) rectangle (126,51);
\node[font=\scriptsize,inner sep=0pt] at (100.5,25.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,79) rectangle (47,126);
\node[font=\scriptsize,inner sep=0pt] at (23.5,102.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (47,80) rectangle (93,126);
\node[font=\scriptsize,inner sep=0pt] at (70,103) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (94,94) rectangle (126,126);
\node[font=\scriptsize,inner sep=0pt] at (110,110) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (75,51) rectangle (104,80);
\node[font=\scriptsize,inner sep=0pt] at (89.5,65.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (104,51) rectangle (126,73);
\node[font=\scriptsize,inner sep=0pt] at (115,62) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (105,73) rectangle (126,94);
\node[font=\scriptsize,inner sep=0pt] at (115.5,83.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (126,126);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (128.52,0) rectangle (136.08,51);
\node[font=\tiny,inner sep=0pt] at (132.3,25.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (128.52,51) rectangle (136.08,73);
\node[font=\tiny,inner sep=0pt] at (132.3,62) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (128.52,73) rectangle (136.08,94);
\node[font=\tiny,inner sep=0pt] at (132.3,83.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (128.52,94) rectangle (136.08,126);
\node[font=\tiny,inner sep=0pt] at (132.3,110) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (138.6,0) rectangle (146.16,51);
\node[font=\tiny,inner sep=0pt] at (142.38,25.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (138.6,51) rectangle (146.16,80);
\node[font=\tiny,inner sep=0pt] at (142.38,65.5) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (138.6,80) rectangle (146.16,126);
\node[font=\tiny,inner sep=0pt] at (142.38,103) {$3$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\mu$,\quad $L_8^*=126$\\ $s=(74,51,47,46,32,29,22,21)$}\par
\end{minipage}

\smallskip
\noindent \begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0254cm,y=0.0254cm]
\useasboundingbox (0,-0.001) rectangle (123.12,114);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (51,51);
\node[font=\scriptsize,inner sep=0pt] at (25.5,25.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (64,0) rectangle (114,50);
\node[font=\scriptsize,inner sep=0pt] at (89,25) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,68) rectangle (46,114);
\node[font=\scriptsize,inner sep=0pt] at (23,91) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (46,69) rectangle (91,114);
\node[font=\scriptsize,inner sep=0pt] at (68.5,91.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (92,92) rectangle (114,114);
\node[font=\scriptsize,inner sep=0pt] at (103,103) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (93,70) rectangle (114,91);
\node[font=\scriptsize,inner sep=0pt] at (103.5,80.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (94,50) rectangle (114,70);
\node[font=\scriptsize,inner sep=0pt] at (104,60) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (75,50) rectangle (94,69);
\node[font=\scriptsize,inner sep=0pt] at (84.5,59.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (114,114);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (116.28,0) rectangle (123.12,50);
\node[font=\tiny,inner sep=0pt] at (119.7,25) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (116.28,50) rectangle (123.12,69);
\node[font=\tiny,inner sep=0pt] at (119.7,59.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (116.28,69) rectangle (123.12,114);
\node[font=\tiny,inner sep=0pt] at (119.7,91.5) {$3$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\nu$,\quad $L_8^*=114$\\ $s=(51,50,46,45,22,21,20,19)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0744cm,y=0.0744cm]
\useasboundingbox (0,-3.12) rectangle (42.12,39);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (25,25);
\node[font=\scriptsize,inner sep=0pt] at (12.5,12.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (26,0) rectangle (39,13);
\node[font=\scriptsize,inner sep=0pt] at (32.5,6.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,27) rectangle (12,39);
\node[font=\scriptsize,inner sep=0pt] at (6,33) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (28,13) rectangle (39,24);
\node[font=\scriptsize,inner sep=0pt] at (33.5,18.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (12,29) rectangle (22,39);
\node[font=\scriptsize,inner sep=0pt] at (17,34) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (22,30) rectangle (31,39);
\node[font=\scriptsize,inner sep=0pt] at (26.5,34.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (31,31) rectangle (39,39);
\node[font=\scriptsize,inner sep=0pt] at (35,35) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (32,24) rectangle (39,31);
\node[font=\scriptsize,inner sep=0pt] at (35.5,27.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (39,39);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-3.12) rectangle (12,-0.78);
\node[font=\tiny,inner sep=0pt] at (6,-1.95) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (12,-3.12) rectangle (22,-0.78);
\node[font=\tiny,inner sep=0pt] at (17,-1.95) {$4$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (22,-3.12) rectangle (31,-0.78);
\node[font=\tiny,inner sep=0pt] at (26.5,-1.95) {$5$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (31,-3.12) rectangle (39,-0.78);
\node[font=\tiny,inner sep=0pt] at (35,-1.95) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (39.78,0) rectangle (42.12,13);
\node[font=\tiny,inner sep=0pt] at (40.95,6.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (39.78,13) rectangle (42.12,24);
\node[font=\tiny,inner sep=0pt] at (40.95,18.5) {$3$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (39.78,24) rectangle (42.12,31);
\node[font=\tiny,inner sep=0pt] at (40.95,27.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (39.78,31) rectangle (42.12,39);
\node[font=\tiny,inner sep=0pt] at (40.95,35) {$6$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\xi$,\quad $L_8^*=39$\\ $s=(25,13,12,11,10,9,8,7)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0446cm,y=0.0446cm]
\useasboundingbox (0,-0.001) rectangle (70.2,65);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (37,37);
\node[font=\scriptsize,inner sep=0pt] at (18.5,18.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (38,0) rectangle (65,27);
\node[font=\scriptsize,inner sep=0pt] at (51.5,13.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (43,27) rectangle (65,49);
\node[font=\scriptsize,inner sep=0pt] at (54,38) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,47) rectangle (18,65);
\node[font=\scriptsize,inner sep=0pt] at (9,56) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (18,48) rectangle (35,65);
\node[font=\scriptsize,inner sep=0pt] at (26.5,56.5) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (50,50) rectangle (65,65);
\node[font=\scriptsize,inner sep=0pt] at (57.5,57.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (35,51) rectangle (49,65);
\node[font=\scriptsize,inner sep=0pt] at (42,58) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (18,37) rectangle (29,48);
\node[font=\scriptsize,inner sep=0pt] at (23.5,42.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (65,65);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (66.3,0) rectangle (70.2,37);
\node[font=\tiny,inner sep=0pt] at (68.25,18.5) {$0$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (66.3,37) rectangle (70.2,48);
\node[font=\tiny,inner sep=0pt] at (68.25,42.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (66.3,48) rectangle (70.2,65);
\node[font=\tiny,inner sep=0pt] at (68.25,56.5) {$4$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\omicron$,\quad $L_8^*=65$\\ $s=(37,27,22,18,17,15,14,11)$}\par
\end{minipage}
\end{figure}

\begin{figure}[t]
\centering
\noindent \begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0358cm,y=0.0358cm]
\useasboundingbox (0,-0.001) rectangle (87.48,81);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (47,47);
\node[font=\scriptsize,inner sep=0pt] at (23.5,23.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (48,0) rectangle (81,33);
\node[font=\scriptsize,inner sep=0pt] at (64.5,16.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,53) rectangle (28,81);
\node[font=\scriptsize,inner sep=0pt] at (14,67) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (28,54) rectangle (55,81);
\node[font=\scriptsize,inner sep=0pt] at (41.5,67.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (56,56) rectangle (81,81);
\node[font=\scriptsize,inner sep=0pt] at (68.5,68.5) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (59,33) rectangle (81,55);
\node[font=\scriptsize,inner sep=0pt] at (70,44) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (48,33) rectangle (59,44);
\node[font=\tiny,inner sep=0pt] at (53.5,38.5) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (49,44) rectangle (59,54);
\node[font=\tiny,inner sep=0pt] at (54,49) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (81,81);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (82.62,0) rectangle (87.48,33);
\node[font=\tiny,inner sep=0pt] at (85.05,16.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (82.62,33) rectangle (87.48,44);
\node[font=\tiny,inner sep=0pt] at (85.05,38.5) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (82.62,44) rectangle (87.48,54);
\node[font=\tiny,inner sep=0pt] at (85.05,49) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (82.62,54) rectangle (87.48,81);
\node[font=\tiny,inner sep=0pt] at (85.05,67.5) {$3$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\pi$,\quad $L_8^*=81$\\ $s=(47,33,28,27,25,22,11,10)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0173cm,y=0.0173cm]
\useasboundingbox (0,-0.001) rectangle (181.44,168);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (98,98);
\node[font=\scriptsize,inner sep=0pt] at (49,49) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (99,0) rectangle (168,69);
\node[font=\scriptsize,inner sep=0pt] at (133.5,34.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,102) rectangle (66,168);
\node[font=\scriptsize,inner sep=0pt] at (33,135) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (66,103) rectangle (131,168);
\node[font=\scriptsize,inner sep=0pt] at (98.5,135.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (132,132) rectangle (168,168);
\node[font=\scriptsize,inner sep=0pt] at (150,150) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (133,69) rectangle (168,104);
\node[font=\scriptsize,inner sep=0pt] at (150.5,86.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (101,69) rectangle (133,101);
\node[font=\scriptsize,inner sep=0pt] at (117,85) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (140,104) rectangle (168,132);
\node[font=\scriptsize,inner sep=0pt] at (154,118) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (168,168);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (171.36,0) rectangle (181.44,69);
\node[font=\tiny,inner sep=0pt] at (176.4,34.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (171.36,69) rectangle (181.44,104);
\node[font=\tiny,inner sep=0pt] at (176.4,86.5) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (171.36,104) rectangle (181.44,132);
\node[font=\tiny,inner sep=0pt] at (176.4,118) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (171.36,132) rectangle (181.44,168);
\node[font=\tiny,inner sep=0pt] at (176.4,150) {$4$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\rho$,\quad $L_8^*=168$\\ $s=(98,69,66,65,36,35,32,28)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0604cm,y=0.0604cm]
\useasboundingbox (0,-3.84) rectangle (51.84,48);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (30,30);
\node[font=\scriptsize,inner sep=0pt] at (15,15) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (31,0) rectangle (48,17);
\node[font=\scriptsize,inner sep=0pt] at (39.5,8.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,34) rectangle (14,48);
\node[font=\scriptsize,inner sep=0pt] at (7,41) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (14,35) rectangle (27,48);
\node[font=\scriptsize,inner sep=0pt] at (20.5,41.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (36,17) rectangle (48,29);
\node[font=\scriptsize,inner sep=0pt] at (42,23) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (27,37) rectangle (38,48);
\node[font=\scriptsize,inner sep=0pt] at (32.5,42.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (38,38) rectangle (48,48);
\node[font=\scriptsize,inner sep=0pt] at (43,43) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (39,29) rectangle (48,38);
\node[font=\scriptsize,inner sep=0pt] at (43.5,33.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (48,48);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-3.84) rectangle (14,-0.96);
\node[font=\tiny,inner sep=0pt] at (7,-2.4) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (14,-3.84) rectangle (27,-0.96);
\node[font=\tiny,inner sep=0pt] at (20.5,-2.4) {$3$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (27,-3.84) rectangle (38,-0.96);
\node[font=\tiny,inner sep=0pt] at (32.5,-2.4) {$5$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (38,-3.84) rectangle (48,-0.96);
\node[font=\tiny,inner sep=0pt] at (43,-2.4) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,0) rectangle (51.84,17);
\node[font=\tiny,inner sep=0pt] at (50.4,8.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,17) rectangle (51.84,29);
\node[font=\tiny,inner sep=0pt] at (50.4,23) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,29) rectangle (51.84,38);
\node[font=\tiny,inner sep=0pt] at (50.4,33.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (48.96,38) rectangle (51.84,48);
\node[font=\tiny,inner sep=0pt] at (50.4,43) {$6$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\sigma$,\quad $L_8^*=48$\\ $s=(30,17,14,13,12,11,10,9)$}\par
\end{minipage}

\smallskip
\noindent \begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.058cm,y=0.058cm]
\useasboundingbox (0,-4) rectangle (54,50);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (32,32);
\node[font=\scriptsize,inner sep=0pt] at (16,16) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (33,0) rectangle (50,17);
\node[font=\scriptsize,inner sep=0pt] at (41.5,8.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,34) rectangle (16,50);
\node[font=\scriptsize,inner sep=0pt] at (8,42) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (16,35) rectangle (31,50);
\node[font=\scriptsize,inner sep=0pt] at (23.5,42.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (38,17) rectangle (50,29);
\node[font=\scriptsize,inner sep=0pt] at (44,23) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (39,29) rectangle (50,40);
\node[font=\scriptsize,inner sep=0pt] at (44.5,34.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (40,40) rectangle (50,50);
\node[font=\scriptsize,inner sep=0pt] at (45,45) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (31,41) rectangle (40,50);
\node[font=\scriptsize,inner sep=0pt] at (35.5,45.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (50,50);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-4) rectangle (16,-1);
\node[font=\tiny,inner sep=0pt] at (8,-2.5) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (16,-4) rectangle (31,-1);
\node[font=\tiny,inner sep=0pt] at (23.5,-2.5) {$3$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (31,-4) rectangle (40,-1);
\node[font=\tiny,inner sep=0pt] at (35.5,-2.5) {$7$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (40,-4) rectangle (50,-1);
\node[font=\tiny,inner sep=0pt] at (45,-2.5) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51,0) rectangle (54,17);
\node[font=\tiny,inner sep=0pt] at (52.5,8.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51,17) rectangle (54,29);
\node[font=\tiny,inner sep=0pt] at (52.5,23) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51,29) rectangle (54,40);
\node[font=\tiny,inner sep=0pt] at (52.5,34.5) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (51,40) rectangle (54,50);
\node[font=\tiny,inner sep=0pt] at (52.5,45) {$6$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\tau$,\quad $L_8^*=50$\\ $s=(32,17,16,15,12,11,10,9)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0509cm,y=0.0509cm]
\useasboundingbox (0,-4.56) rectangle (61.56,57);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (35,35);
\node[font=\scriptsize,inner sep=0pt] at (17.5,17.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (36,0) rectangle (57,21);
\node[font=\scriptsize,inner sep=0pt] at (46.5,10.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,41) rectangle (16,57);
\node[font=\scriptsize,inner sep=0pt] at (8,49) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (16,42) rectangle (31,57);
\node[font=\scriptsize,inner sep=0pt] at (23.5,49.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (31,43) rectangle (45,57);
\node[font=\scriptsize,inner sep=0pt] at (38,50) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (44,21) rectangle (57,34);
\node[font=\scriptsize,inner sep=0pt] at (50.5,27.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (45,45) rectangle (57,57);
\node[font=\scriptsize,inner sep=0pt] at (51,51) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (46,34) rectangle (57,45);
\node[font=\scriptsize,inner sep=0pt] at (51.5,39.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (57,57);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-4.56) rectangle (16,-1.14);
\node[font=\tiny,inner sep=0pt] at (8,-2.85) {$2$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (16,-4.56) rectangle (31,-1.14);
\node[font=\tiny,inner sep=0pt] at (23.5,-2.85) {$3$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (31,-4.56) rectangle (45,-1.14);
\node[font=\tiny,inner sep=0pt] at (38,-2.85) {$4$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (45,-4.56) rectangle (57,-1.14);
\node[font=\tiny,inner sep=0pt] at (51,-2.85) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (58.14,0) rectangle (61.56,21);
\node[font=\tiny,inner sep=0pt] at (59.85,10.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (58.14,21) rectangle (61.56,34);
\node[font=\tiny,inner sep=0pt] at (59.85,27.5) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (58.14,34) rectangle (61.56,45);
\node[font=\tiny,inner sep=0pt] at (59.85,39.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (58.14,45) rectangle (61.56,57);
\node[font=\tiny,inner sep=0pt] at (59.85,51) {$6$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\upsilon$,\quad $L_8^*=57$\\ $s=(35,21,16,15,14,13,12,11)$}\par
\end{minipage}\hfill
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0453cm,y=0.0453cm]
\useasboundingbox (0,-0.001) rectangle (69.12,64);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (42,42);
\node[font=\scriptsize,inner sep=0pt] at (21,21) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (43,0) rectangle (64,21);
\node[font=\scriptsize,inner sep=0pt] at (53.5,10.5) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (44,21) rectangle (64,41);
\node[font=\scriptsize,inner sep=0pt] at (54,31) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,46) rectangle (18,64);
\node[font=\scriptsize,inner sep=0pt] at (9,55) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (18,47) rectangle (35,64);
\node[font=\scriptsize,inner sep=0pt] at (26.5,55.5) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (35,48) rectangle (51,64);
\node[font=\scriptsize,inner sep=0pt] at (43,56) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (52,52) rectangle (64,64);
\node[font=\scriptsize,inner sep=0pt] at (58,58) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (53,41) rectangle (64,52);
\node[font=\scriptsize,inner sep=0pt] at (58.5,46.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (64,64);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (65.28,0) rectangle (69.12,21);
\node[font=\tiny,inner sep=0pt] at (67.2,10.5) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (65.28,21) rectangle (69.12,41);
\node[font=\tiny,inner sep=0pt] at (67.2,31) {$2$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (65.28,41) rectangle (69.12,52);
\node[font=\tiny,inner sep=0pt] at (67.2,46.5) {$7$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (65.28,52) rectangle (69.12,64);
\node[font=\tiny,inner sep=0pt] at (67.2,58) {$6$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\varphi$,\quad $L_8^*=64$\\ $s=(42,21,20,18,17,16,12,11)$}\par
\end{minipage}

\smallskip
\noindent \begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0453cm,y=0.0453cm]
\useasboundingbox (0,-5.12) rectangle (64,64);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (35,35);
\node[font=\scriptsize,inner sep=0pt] at (17.5,17.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (36,0) rectangle (64,28);
\node[font=\scriptsize,inner sep=0pt] at (50,14) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,40) rectangle (24,64);
\node[font=\scriptsize,inner sep=0pt] at (12,52) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (24,41) rectangle (47,64);
\node[font=\scriptsize,inner sep=0pt] at (35.5,52.5) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (48,48) rectangle (64,64);
\node[font=\scriptsize,inner sep=0pt] at (56,56) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (50,28) rectangle (64,42);
\node[font=\scriptsize,inner sep=0pt] at (57,35) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (42,28) rectangle (50,36);
\node[font=\tiny,inner sep=0pt] at (46,32) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (35,28) rectangle (42,35);
\node[font=\tiny,inner sep=0pt] at (38.5,31.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (64,64);
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (0,-5.12) rectangle (35,-1.28);
\node[font=\tiny,inner sep=0pt] at (17.5,-3.2) {$0$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (35,-5.12) rectangle (42,-1.28);
\node[font=\tiny,inner sep=0pt] at (38.5,-3.2) {$7$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (42,-5.12) rectangle (50,-1.28);
\node[font=\tiny,inner sep=0pt] at (46,-3.2) {$6$};
\filldraw[fill=hc!28,draw=hc!70!black,line width=0.3pt] (50,-5.12) rectangle (64,-1.28);
\node[font=\tiny,inner sep=0pt] at (57,-3.2) {$5$};
\end{tikzpicture}
\par\smallskip{\footnotesize $\chi$,\quad $L_8^*=64$\\ $s=(35,28,24,23,16,14,8,7)$}\par
\end{minipage}\hspace{0.0125\textwidth}
\begin{minipage}[t]{0.325\textwidth}\centering
\begin{tikzpicture}[x=0.0354cm,y=0.0354cm]
\useasboundingbox (0,-0.001) rectangle (88.56,82);
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,0) rectangle (41,41);
\node[font=\scriptsize,inner sep=0pt] at (20.5,20.5) {$0$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (42,0) rectangle (82,40);
\node[font=\scriptsize,inner sep=0pt] at (62,20) {$1$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (0,47) rectangle (35,82);
\node[font=\scriptsize,inner sep=0pt] at (17.5,64.5) {$2$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (35,48) rectangle (69,82);
\node[font=\scriptsize,inner sep=0pt] at (52,65) {$3$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (70,40) rectangle (82,52);
\node[font=\tiny,inner sep=0pt] at (76,46) {$4$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (71,52) rectangle (82,63);
\node[font=\tiny,inner sep=0pt] at (76.5,57.5) {$5$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (72,63) rectangle (82,73);
\node[font=\tiny,inner sep=0pt] at (77,68) {$6$};
\filldraw[fill=black!7,draw=black,line width=0.4pt] (73,73) rectangle (82,82);
\node[font=\tiny,inner sep=0pt] at (77.5,77.5) {$7$};
\draw[line width=0.8pt] (0,0) rectangle (82,82);
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (83.64,0) rectangle (88.56,40);
\node[font=\tiny,inner sep=0pt] at (86.1,20) {$1$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (83.64,40) rectangle (88.56,52);
\node[font=\tiny,inner sep=0pt] at (86.1,46) {$4$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (83.64,52) rectangle (88.56,63);
\node[font=\tiny,inner sep=0pt] at (86.1,57.5) {$5$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (83.64,63) rectangle (88.56,73);
\node[font=\tiny,inner sep=0pt] at (86.1,68) {$6$};
\filldraw[fill=vc!28,draw=vc!70!black,line width=0.3pt] (83.64,73) rectangle (88.56,82);
\node[font=\tiny,inner sep=0pt] at (86.1,77.5) {$7$};
\end{tikzpicture}
